A New Class of Automata Networks

A new class of automata networks is defined. Their evolution rules are determined by a probability measure p on the set of all integers Z and an indicator function I_A on the interval [0,1]. It is shown that any cellular automaton rule can be represented by a (nonunique) rule formulated in terms of a pair (p,I_A). This new class of automata networks contains discrete systems which are not cellular automata. Some of their properties are discussed.

==> fig2a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,189.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,189){\makebox(0,0)[r]{0.1}}
\put(1416.0,189.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,266.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,266){\makebox(0,0)[r]{0.2}}
\put(1416.0,266.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,342.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,342){\makebox(0,0)[r]{0.3}}
\put(1416.0,342.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,419.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,419){\makebox(0,0)[r]{0.4}}
\put(1416.0,419.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{0.5}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,571.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,571){\makebox(0,0)[r]{0.6}}
\put(1416.0,571.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,648.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,648){\makebox(0,0)[r]{0.7}}
\put(1416.0,648.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,724.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,724){\makebox(0,0)[r]{0.8}}
\put(1416.0,724.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,801.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,801){\makebox(0,0)[r]{0.9}}
\put(1416.0,801.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(342,68){\makebox(0,0){0.1}}
\put(342.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(585,68){\makebox(0,0){0.3}}
\put(585.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.5}}
\put(828.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1071,68){\makebox(0,0){0.7}}
\put(1071.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1314,68){\makebox(0,0){0.9}}
\put(1314.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$F(\sigma)$}}
\put(828,23){\makebox(0,0){$\sigma$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(222,114){\usebox{\plotpoint}}
\put(222,112.42){\rule{0.723pt}{1.000pt}}
\multiput(222.00,111.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(225,113.92){\rule{0.482pt}{1.000pt}}
\multiput(225.00,112.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(227,115.92){\rule{0.723pt}{1.000pt}}
\multiput(227.00,114.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(232,117.42){\rule{0.723pt}{1.000pt}}
\multiput(232.00,116.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(235,118.92){\rule{0.482pt}{1.000pt}}
\multiput(235.00,117.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(235.92,122){\rule{1.000pt}{0.964pt}}
\multiput(234.92,122.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(239,124.92){\rule{0.723pt}{1.000pt}}
\multiput(239.00,123.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(240.92,128){\rule{1.000pt}{0.723pt}}
\multiput(239.92,128.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(230.0,119.0){\usebox{\plotpoint}}
\put(249,129.42){\rule{0.723pt}{1.000pt}}
\multiput(249.00,128.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(250.92,132){\rule{1.000pt}{0.723pt}}
\multiput(249.92,132.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(254,133.42){\rule{0.482pt}{1.000pt}}
\multiput(254.00,132.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(256,134.42){\rule{0.723pt}{1.000pt}}
\multiput(256.00,133.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(244.0,131.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(271,135.92){\rule{0.723pt}{1.000pt}}
\multiput(271.00,134.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(274,137.92){\rule{0.482pt}{1.000pt}}
\multiput(274.00,136.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(274.92,141){\rule{1.000pt}{1.204pt}}
\multiput(273.92,141.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(278,144.92){\rule{0.723pt}{1.000pt}}
\multiput(278.00,143.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(281,146.42){\rule{0.482pt}{1.000pt}}
\multiput(281.00,145.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(259.0,137.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(284.92,149){\rule{1.000pt}{1.204pt}}
\multiput(283.92,149.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(287.42,154){\rule{1.000pt}{0.964pt}}
\multiput(285.92,154.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(289.92,158){\rule{1.000pt}{2.168pt}}
\multiput(288.92,158.00)(2.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(291.92,167){\rule{1.000pt}{0.964pt}}
\multiput(290.92,167.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(295,169.92){\rule{0.723pt}{1.000pt}}
\multiput(295.00,168.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(283.0,149.0){\usebox{\plotpoint}}
\put(300,172.42){\rule{0.723pt}{1.000pt}}
\multiput(300.00,170.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(301.92,176){\rule{1.000pt}{0.723pt}}
\multiput(300.92,176.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(305,178.42){\rule{0.723pt}{1.000pt}}
\multiput(305.00,176.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(308,180.92){\rule{0.482pt}{1.000pt}}
\multiput(308.00,179.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(310,182.42){\rule{0.482pt}{1.000pt}}
\multiput(310.00,181.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(298.0,173.0){\usebox{\plotpoint}}
\put(325,183.42){\rule{0.482pt}{1.000pt}}
\multiput(325.00,182.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(325.92,186){\rule{1.000pt}{0.723pt}}
\multiput(324.92,186.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(312.0,185.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(332,187.92){\rule{0.482pt}{1.000pt}}
\multiput(332.00,186.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(329.0,189.0){\usebox{\plotpoint}}
\put(337,189.92){\rule{0.482pt}{1.000pt}}
\multiput(337.00,188.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(339,191.92){\rule{0.723pt}{1.000pt}}
\multiput(339.00,190.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(340.92,195){\rule{1.000pt}{1.204pt}}
\multiput(339.92,195.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(344,198.42){\rule{0.482pt}{1.000pt}}
\multiput(344.00,197.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(346,199.92){\rule{0.723pt}{1.000pt}}
\multiput(346.00,198.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(334.0,191.0){\usebox{\plotpoint}}
\put(351,201.42){\rule{0.723pt}{1.000pt}}
\multiput(351.00,200.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(354,202.42){\rule{0.482pt}{1.000pt}}
\multiput(354.00,201.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(356,203.92){\rule{0.723pt}{1.000pt}}
\multiput(356.00,202.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(359,205.42){\rule{0.482pt}{1.000pt}}
\multiput(359.00,204.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(361,206.42){\rule{0.482pt}{1.000pt}}
\multiput(361.00,205.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(349.0,203.0){\usebox{\plotpoint}}
\put(410,207.92){\rule{0.482pt}{1.000pt}}
\multiput(410.00,206.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(412,210.42){\rule{0.723pt}{1.000pt}}
\multiput(412.00,208.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(413.92,214){\rule{1.000pt}{0.723pt}}
\multiput(412.92,214.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(415.92,217){\rule{1.000pt}{0.723pt}}
\multiput(414.92,217.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(363.0,209.0){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(422,218.92){\rule{0.482pt}{1.000pt}}
\multiput(422.00,217.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(423.42,222){\rule{1.000pt}{0.964pt}}
\multiput(421.92,222.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(425.92,226){\rule{1.000pt}{2.168pt}}
\multiput(424.92,226.00)(2.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(428.42,235){\rule{1.000pt}{0.964pt}}
\multiput(426.92,235.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(430.92,239){\rule{1.000pt}{1.204pt}}
\multiput(429.92,239.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(419.0,220.0){\usebox{\plotpoint}}
\put(436,242.42){\rule{0.723pt}{1.000pt}}
\multiput(436.00,241.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(439,243.92){\rule{0.482pt}{1.000pt}}
\multiput(439.00,242.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(440.42,247){\rule{1.000pt}{1.204pt}}
\multiput(438.92,247.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(444,250.92){\rule{0.482pt}{1.000pt}}
\multiput(444.00,249.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(446,252.92){\rule{0.723pt}{1.000pt}}
\multiput(446.00,251.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(434.0,244.0){\usebox{\plotpoint}}
\put(459.92,256){\rule{1.000pt}{1.204pt}}
\multiput(458.92,256.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(462.42,261){\rule{1.000pt}{0.964pt}}
\multiput(460.92,261.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(464.92,265){\rule{1.000pt}{2.168pt}}
\multiput(463.92,265.00)(2.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(466.92,274){\rule{1.000pt}{0.964pt}}
\multiput(465.92,274.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(470,276.92){\rule{0.723pt}{1.000pt}}
\multiput(470.00,275.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(473,278.42){\rule{0.482pt}{1.000pt}}
\multiput(473.00,277.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(474.42,281){\rule{1.000pt}{2.409pt}}
\multiput(472.92,281.00)(3.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(476.92,291){\rule{1.000pt}{2.409pt}}
\multiput(475.92,291.00)(2.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(479.42,301){\rule{1.000pt}{3.614pt}}
\multiput(477.92,301.00)(3.000,7.500){2}{\rule{1.000pt}{1.807pt}}
\put(481.92,316){\rule{1.000pt}{2.168pt}}
\multiput(480.92,316.00)(2.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(485,324.42){\rule{0.723pt}{1.000pt}}
\multiput(485.00,322.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(488,326.42){\rule{0.482pt}{1.000pt}}
\multiput(488.00,325.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(488.92,329){\rule{1.000pt}{1.204pt}}
\multiput(487.92,329.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(491.42,334){\rule{1.000pt}{1.927pt}}
\multiput(489.92,334.00)(3.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(493.92,342){\rule{1.000pt}{0.964pt}}
\multiput(492.92,342.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(496.42,346){\rule{1.000pt}{1.445pt}}
\multiput(494.92,346.00)(3.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(449.0,256.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(512,350.92){\rule{0.482pt}{1.000pt}}
\multiput(512.00,349.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(514,352.42){\rule{0.723pt}{1.000pt}}
\multiput(514.00,351.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(515.92,355){\rule{1.000pt}{1.204pt}}
\multiput(514.92,355.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(519,358.92){\rule{0.723pt}{1.000pt}}
\multiput(519.00,357.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(522,360.92){\rule{0.482pt}{1.000pt}}
\multiput(522.00,359.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(500.0,352.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(525.42,364){\rule{1.000pt}{0.964pt}}
\multiput(523.92,364.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(527.92,368){\rule{1.000pt}{0.964pt}}
\multiput(526.92,368.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(530.42,372){\rule{1.000pt}{2.409pt}}
\multiput(528.92,372.00)(3.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(532.92,382){\rule{1.000pt}{0.964pt}}
\multiput(531.92,382.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(536,384.92){\rule{0.723pt}{1.000pt}}
\multiput(536.00,383.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(524.0,364.0){\usebox{\plotpoint}}
\put(541,386.92){\rule{0.482pt}{1.000pt}}
\multiput(541.00,385.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(543,389.42){\rule{0.723pt}{1.000pt}}
\multiput(543.00,387.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(544.92,393){\rule{1.000pt}{0.964pt}}
\multiput(543.92,393.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(548,395.92){\rule{0.723pt}{1.000pt}}
\multiput(548.00,394.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(551,397.42){\rule{0.482pt}{1.000pt}}
\multiput(551.00,396.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(539.0,388.0){\usebox{\plotpoint}}
\put(599,398.42){\rule{0.723pt}{1.000pt}}
\multiput(599.00,397.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(602,399.92){\rule{0.482pt}{1.000pt}}
\multiput(602.00,398.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(604,401.42){\rule{0.723pt}{1.000pt}}
\multiput(604.00,400.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(607,402.42){\rule{0.482pt}{1.000pt}}
\multiput(607.00,401.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(553.0,400.0){\rule[-0.500pt]{11.081pt}{1.000pt}}
\put(612,403.42){\rule{0.482pt}{1.000pt}}
\multiput(612.00,402.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(614,404.92){\rule{0.482pt}{1.000pt}}
\multiput(614.00,403.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(615.42,408){\rule{1.000pt}{1.204pt}}
\multiput(613.92,408.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(619,411.92){\rule{0.482pt}{1.000pt}}
\multiput(619.00,410.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(621,413.92){\rule{0.723pt}{1.000pt}}
\multiput(621.00,412.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(609.0,405.0){\usebox{\plotpoint}}
\put(626,415.42){\rule{0.723pt}{1.000pt}}
\multiput(626.00,414.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(629,416.42){\rule{0.482pt}{1.000pt}}
\multiput(629.00,415.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(629.92,419){\rule{1.000pt}{0.723pt}}
\multiput(628.92,419.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(624.0,417.0){\usebox{\plotpoint}}
\put(636,420.42){\rule{0.482pt}{1.000pt}}
\multiput(636.00,419.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(633.0,422.0){\usebox{\plotpoint}}
\put(650,422.42){\rule{0.723pt}{1.000pt}}
\multiput(650.00,420.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(653,424.92){\rule{0.482pt}{1.000pt}}
\multiput(653.00,423.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(654.42,428){\rule{1.000pt}{0.964pt}}
\multiput(652.92,428.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(656.92,432){\rule{1.000pt}{0.723pt}}
\multiput(655.92,432.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(638.0,423.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(663,433.42){\rule{0.482pt}{1.000pt}}
\multiput(663.00,432.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(663.92,436){\rule{1.000pt}{1.204pt}}
\multiput(662.92,436.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(666.42,441){\rule{1.000pt}{1.686pt}}
\multiput(664.92,441.00)(3.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(668.92,448){\rule{1.000pt}{1.204pt}}
\multiput(667.92,448.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(671.42,453){\rule{1.000pt}{1.445pt}}
\multiput(669.92,453.00)(3.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(660.0,435.0){\usebox{\plotpoint}}
\put(677,457.42){\rule{0.723pt}{1.000pt}}
\multiput(677.00,456.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(680,458.92){\rule{0.482pt}{1.000pt}}
\multiput(680.00,457.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(681.42,462){\rule{1.000pt}{1.204pt}}
\multiput(679.92,462.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(685,465.92){\rule{0.482pt}{1.000pt}}
\multiput(685.00,464.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(687,467.92){\rule{0.482pt}{1.000pt}}
\multiput(687.00,466.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(675.0,459.0){\usebox{\plotpoint}}
\put(702,469.42){\rule{0.482pt}{1.000pt}}
\multiput(702.00,468.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(704,470.42){\rule{0.482pt}{1.000pt}}
\multiput(704.00,469.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(706,472.42){\rule{0.723pt}{1.000pt}}
\multiput(706.00,470.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(689.0,471.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(711,474.42){\rule{0.723pt}{1.000pt}}
\multiput(711.00,473.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(709.0,476.0){\usebox{\plotpoint}}
\put(716,476.42){\rule{0.723pt}{1.000pt}}
\multiput(716.00,474.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(719,478.92){\rule{0.482pt}{1.000pt}}
\multiput(719.00,477.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(719.92,482){\rule{1.000pt}{0.964pt}}
\multiput(718.92,482.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(723,484.92){\rule{0.723pt}{1.000pt}}
\multiput(723.00,483.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(726,486.42){\rule{0.482pt}{1.000pt}}
\multiput(726.00,485.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(714.0,477.0){\usebox{\plotpoint}}
\put(731,487.92){\rule{0.482pt}{1.000pt}}
\multiput(731.00,486.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(733,489.42){\rule{0.723pt}{1.000pt}}
\multiput(733.00,488.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(736,490.92){\rule{0.482pt}{1.000pt}}
\multiput(736.00,489.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(738,492.42){\rule{0.482pt}{1.000pt}}
\multiput(738.00,491.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(728.0,489.0){\usebox{\plotpoint}}
\put(916,493.42){\rule{0.482pt}{1.000pt}}
\multiput(916.00,492.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(918,494.92){\rule{0.482pt}{1.000pt}}
\multiput(918.00,493.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(920,496.42){\rule{0.723pt}{1.000pt}}
\multiput(920.00,495.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(923,497.92){\rule{0.482pt}{1.000pt}}
\multiput(923.00,496.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(740.0,495.0){\rule[-0.500pt]{42.398pt}{1.000pt}}
\put(928,499.42){\rule{0.482pt}{1.000pt}}
\multiput(928.00,498.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(930,500.92){\rule{0.723pt}{1.000pt}}
\multiput(930.00,499.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(931.92,504){\rule{1.000pt}{0.964pt}}
\multiput(930.92,504.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(935,506.92){\rule{0.482pt}{1.000pt}}
\multiput(935.00,505.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(937,509.42){\rule{0.723pt}{1.000pt}}
\multiput(937.00,507.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(925.0,501.0){\usebox{\plotpoint}}
\put(942,511.42){\rule{0.723pt}{1.000pt}}
\multiput(942.00,510.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(940.0,513.0){\usebox{\plotpoint}}
\put(947,513.42){\rule{0.723pt}{1.000pt}}
\multiput(947.00,511.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(950,515.42){\rule{0.482pt}{1.000pt}}
\multiput(950.00,514.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(952,516.42){\rule{0.482pt}{1.000pt}}
\multiput(952.00,515.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(945.0,514.0){\usebox{\plotpoint}}
\put(967,517.92){\rule{0.482pt}{1.000pt}}
\multiput(967.00,516.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(969,519.92){\rule{0.482pt}{1.000pt}}
\multiput(969.00,518.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(970.42,523){\rule{1.000pt}{1.204pt}}
\multiput(968.92,523.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(974,526.92){\rule{0.482pt}{1.000pt}}
\multiput(974.00,525.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(976,528.42){\rule{0.723pt}{1.000pt}}
\multiput(976.00,527.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(954.0,519.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(980.42,531){\rule{1.000pt}{1.445pt}}
\multiput(978.92,531.00)(3.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(982.92,537){\rule{1.000pt}{1.204pt}}
\multiput(981.92,537.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(985.42,542){\rule{1.000pt}{1.686pt}}
\multiput(983.92,542.00)(3.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(987.92,549){\rule{1.000pt}{1.204pt}}
\multiput(986.92,549.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(991,552.42){\rule{0.482pt}{1.000pt}}
\multiput(991.00,551.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(979.0,531.0){\usebox{\plotpoint}}
\put(994.92,555){\rule{1.000pt}{0.723pt}}
\multiput(993.92,555.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(997.42,558){\rule{1.000pt}{0.964pt}}
\multiput(995.92,558.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1001,560.92){\rule{0.482pt}{1.000pt}}
\multiput(1001.00,559.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1003,563.42){\rule{0.723pt}{1.000pt}}
\multiput(1003.00,561.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(993.0,555.0){\usebox{\plotpoint}}
\put(1018,565.42){\rule{0.482pt}{1.000pt}}
\multiput(1018.00,564.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1006.0,567.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1021.92,568){\rule{1.000pt}{0.723pt}}
\multiput(1020.92,568.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1025,569.42){\rule{0.482pt}{1.000pt}}
\multiput(1025.00,568.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1027,570.42){\rule{0.723pt}{1.000pt}}
\multiput(1027.00,569.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1020.0,568.0){\usebox{\plotpoint}}
\put(1032,571.92){\rule{0.723pt}{1.000pt}}
\multiput(1032.00,570.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1035,573.92){\rule{0.482pt}{1.000pt}}
\multiput(1035.00,572.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1036.42,577){\rule{1.000pt}{1.204pt}}
\multiput(1034.92,577.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1040,580.92){\rule{0.482pt}{1.000pt}}
\multiput(1040.00,579.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1042,582.42){\rule{0.482pt}{1.000pt}}
\multiput(1042.00,581.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1030.0,573.0){\usebox{\plotpoint}}
\put(1047,583.42){\rule{0.482pt}{1.000pt}}
\multiput(1047.00,582.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1049,584.42){\rule{0.723pt}{1.000pt}}
\multiput(1049.00,583.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1052,585.92){\rule{0.482pt}{1.000pt}}
\multiput(1052.00,584.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1054,587.42){\rule{0.723pt}{1.000pt}}
\multiput(1054.00,586.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1057,588.42){\rule{0.482pt}{1.000pt}}
\multiput(1057.00,587.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1044.0,585.0){\usebox{\plotpoint}}
\put(1105,589.92){\rule{0.723pt}{1.000pt}}
\multiput(1105.00,588.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1106.92,593){\rule{1.000pt}{0.964pt}}
\multiput(1105.92,593.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1110,596.42){\rule{0.723pt}{1.000pt}}
\multiput(1110.00,594.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1113,598.92){\rule{0.482pt}{1.000pt}}
\multiput(1113.00,597.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1059.0,591.0){\rule[-0.500pt]{11.081pt}{1.000pt}}
\put(1117,600.92){\rule{0.723pt}{1.000pt}}
\multiput(1117.00,599.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1118.92,604){\rule{1.000pt}{0.964pt}}
\multiput(1117.92,604.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1121.42,608){\rule{1.000pt}{2.409pt}}
\multiput(1119.92,608.00)(3.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(1123.92,618){\rule{1.000pt}{0.964pt}}
\multiput(1122.92,618.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1126.42,622){\rule{1.000pt}{0.964pt}}
\multiput(1124.92,622.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1115.0,602.0){\usebox{\plotpoint}}
\put(1132,624.92){\rule{0.482pt}{1.000pt}}
\multiput(1132.00,623.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1134,626.92){\rule{0.723pt}{1.000pt}}
\multiput(1134.00,625.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1135.92,630){\rule{1.000pt}{1.204pt}}
\multiput(1134.92,630.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1139,633.42){\rule{0.723pt}{1.000pt}}
\multiput(1139.00,632.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1142,634.92){\rule{0.482pt}{1.000pt}}
\multiput(1142.00,633.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1130.0,626.0){\usebox{\plotpoint}}
\put(1155.42,638){\rule{1.000pt}{1.445pt}}
\multiput(1153.92,638.00)(3.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1157.92,644){\rule{1.000pt}{0.964pt}}
\multiput(1156.92,644.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1160.42,648){\rule{1.000pt}{1.927pt}}
\multiput(1158.92,648.00)(3.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(1162.92,656){\rule{1.000pt}{1.204pt}}
\multiput(1161.92,656.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1166,659.42){\rule{0.482pt}{1.000pt}}
\multiput(1166.00,658.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1168,661.42){\rule{0.723pt}{1.000pt}}
\multiput(1168.00,659.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1169.92,665){\rule{1.000pt}{2.168pt}}
\multiput(1168.92,665.00)(2.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(1172.42,674){\rule{1.000pt}{3.614pt}}
\multiput(1170.92,674.00)(3.000,7.500){2}{\rule{1.000pt}{1.807pt}}
\put(1174.92,689){\rule{1.000pt}{2.409pt}}
\multiput(1173.92,689.00)(2.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(1177.42,699){\rule{1.000pt}{2.409pt}}
\multiput(1175.92,699.00)(3.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(1181,707.42){\rule{0.482pt}{1.000pt}}
\multiput(1181.00,706.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1183,708.92){\rule{0.723pt}{1.000pt}}
\multiput(1183.00,707.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1184.92,712){\rule{1.000pt}{0.964pt}}
\multiput(1183.92,712.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1186.92,716){\rule{1.000pt}{2.168pt}}
\multiput(1185.92,716.00)(2.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(1189.42,725){\rule{1.000pt}{0.964pt}}
\multiput(1187.92,725.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1191.92,729){\rule{1.000pt}{1.204pt}}
\multiput(1190.92,729.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1144.0,638.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1207,732.92){\rule{0.723pt}{1.000pt}}
\multiput(1207.00,731.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1210,734.92){\rule{0.482pt}{1.000pt}}
\multiput(1210.00,733.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1211.42,738){\rule{1.000pt}{1.204pt}}
\multiput(1209.92,738.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1215,741.92){\rule{0.482pt}{1.000pt}}
\multiput(1215.00,740.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1217,743.42){\rule{0.723pt}{1.000pt}}
\multiput(1217.00,742.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1195.0,734.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1220.92,746){\rule{1.000pt}{1.204pt}}
\multiput(1219.92,746.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1223.42,751){\rule{1.000pt}{0.964pt}}
\multiput(1221.92,751.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1225.92,755){\rule{1.000pt}{2.168pt}}
\multiput(1224.92,755.00)(2.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(1228.42,764){\rule{1.000pt}{0.964pt}}
\multiput(1226.92,764.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1232,766.92){\rule{0.482pt}{1.000pt}}
\multiput(1232.00,765.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1220.0,746.0){\usebox{\plotpoint}}
\put(1235.92,770){\rule{1.000pt}{0.723pt}}
\multiput(1234.92,770.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1237.92,773){\rule{1.000pt}{0.723pt}}
\multiput(1236.92,773.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1241,775.42){\rule{0.723pt}{1.000pt}}
\multiput(1241.00,773.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1244,777.92){\rule{0.482pt}{1.000pt}}
\multiput(1244.00,776.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1246,779.42){\rule{0.723pt}{1.000pt}}
\multiput(1246.00,778.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1234.0,770.0){\usebox{\plotpoint}}
\put(1295,780.42){\rule{0.482pt}{1.000pt}}
\multiput(1295.00,779.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1297,781.92){\rule{0.723pt}{1.000pt}}
\multiput(1297.00,780.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1300,783.42){\rule{0.482pt}{1.000pt}}
\multiput(1300.00,782.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1302,784.42){\rule{0.723pt}{1.000pt}}
\multiput(1302.00,783.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1249.0,782.0){\rule[-0.500pt]{11.081pt}{1.000pt}}
\put(1307,785.92){\rule{0.723pt}{1.000pt}}
\multiput(1307.00,784.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1310,787.42){\rule{0.482pt}{1.000pt}}
\multiput(1310.00,786.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1310.92,790){\rule{1.000pt}{1.204pt}}
\multiput(1309.92,790.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1314,793.92){\rule{0.723pt}{1.000pt}}
\multiput(1314.00,792.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1317,795.92){\rule{0.482pt}{1.000pt}}
\multiput(1317.00,794.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1305.0,787.0){\usebox{\plotpoint}}
\put(1322,797.92){\rule{0.482pt}{1.000pt}}
\multiput(1322.00,796.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1319.0,799.0){\usebox{\plotpoint}}
\put(1325.92,801){\rule{1.000pt}{0.723pt}}
\multiput(1324.92,801.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1329,802.42){\rule{0.482pt}{1.000pt}}
\multiput(1329.00,801.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1324.0,801.0){\usebox{\plotpoint}}
\put(1344,803.42){\rule{0.482pt}{1.000pt}}
\multiput(1344.00,802.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1346,804.92){\rule{0.482pt}{1.000pt}}
\multiput(1346.00,803.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1348,807.42){\rule{0.723pt}{1.000pt}}
\multiput(1348.00,805.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1349.92,811){\rule{1.000pt}{0.723pt}}
\multiput(1348.92,811.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1353,813.42){\rule{0.723pt}{1.000pt}}
\multiput(1353.00,811.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1331.0,805.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1358,815.92){\rule{0.723pt}{1.000pt}}
\multiput(1358.00,814.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1359.92,819){\rule{1.000pt}{0.964pt}}
\multiput(1358.92,819.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1361.92,823){\rule{1.000pt}{2.168pt}}
\multiput(1360.92,823.00)(2.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(1364.42,832){\rule{1.000pt}{0.964pt}}
\multiput(1362.92,832.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1366.92,836){\rule{1.000pt}{1.204pt}}
\multiput(1365.92,836.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1356.0,817.0){\usebox{\plotpoint}}
\put(1373,839.42){\rule{0.482pt}{1.000pt}}
\multiput(1373.00,838.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1375,840.92){\rule{0.723pt}{1.000pt}}
\multiput(1375.00,839.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1376.92,844){\rule{1.000pt}{1.204pt}}
\multiput(1375.92,844.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1380,847.92){\rule{0.482pt}{1.000pt}}
\multiput(1380.00,846.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1382,849.92){\rule{0.723pt}{1.000pt}}
\multiput(1382.00,848.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1370.0,841.0){\usebox{\plotpoint}}
\put(1397,851.42){\rule{0.723pt}{1.000pt}}
\multiput(1397.00,850.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1400,852.42){\rule{0.482pt}{1.000pt}}
\multiput(1400.00,851.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1400.92,855){\rule{1.000pt}{0.723pt}}
\multiput(1399.92,855.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1404,856.42){\rule{0.723pt}{1.000pt}}
\multiput(1404.00,855.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1385.0,853.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1410.92,859){\rule{1.000pt}{0.723pt}}
\multiput(1409.92,859.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1414,860.92){\rule{0.723pt}{1.000pt}}
\multiput(1414.00,859.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1415.92,864){\rule{1.000pt}{0.964pt}}
\multiput(1414.92,864.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1419,866.92){\rule{0.482pt}{1.000pt}}
\multiput(1419.00,865.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1421,868.42){\rule{0.723pt}{1.000pt}}
\multiput(1421.00,867.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1407.0,859.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1426,869.92){\rule{0.723pt}{1.000pt}}
\multiput(1426.00,868.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1429,871.92){\rule{0.482pt}{1.000pt}}
\multiput(1429.00,870.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1431,873.42){\rule{0.723pt}{1.000pt}}
\multiput(1431.00,872.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1434,874.42){\rule{0.482pt}{1.000pt}}
\multiput(1434.00,873.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1424.0,871.0){\usebox{\plotpoint}}
\end{picture}


==> fig2b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,189.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,189){\makebox(0,0)[r]{0.1}}
\put(1416.0,189.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,266.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,266){\makebox(0,0)[r]{0.2}}
\put(1416.0,266.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,342.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,342){\makebox(0,0)[r]{0.3}}
\put(1416.0,342.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,419.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,419){\makebox(0,0)[r]{0.4}}
\put(1416.0,419.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{0.5}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,571.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,571){\makebox(0,0)[r]{0.6}}
\put(1416.0,571.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,648.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,648){\makebox(0,0)[r]{0.7}}
\put(1416.0,648.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,724.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,724){\makebox(0,0)[r]{0.8}}
\put(1416.0,724.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,801.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,801){\makebox(0,0)[r]{0.9}}
\put(1416.0,801.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(342,68){\makebox(0,0){0.1}}
\put(342.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(585,68){\makebox(0,0){0.3}}
\put(585.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.5}}
\put(828.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1071,68){\makebox(0,0){0.7}}
\put(1071.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1314,68){\makebox(0,0){0.9}}
\put(1314.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$F(\sigma)$}}
\put(828,23){\makebox(0,0){$\sigma$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(222,122){\usebox{\plotpoint}}
\put(221.42,122){\rule{1.000pt}{2.409pt}}
\multiput(219.92,122.00)(3.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(223.92,132){\rule{1.000pt}{1.204pt}}
\multiput(222.92,132.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(235,135.92){\rule{0.482pt}{1.000pt}}
\multiput(235.00,134.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(235.92,139){\rule{1.000pt}{3.854pt}}
\multiput(234.92,139.00)(2.000,8.000){2}{\rule{1.000pt}{1.927pt}}
\put(238.42,155){\rule{1.000pt}{5.300pt}}
\multiput(236.92,155.00)(3.000,11.000){2}{\rule{1.000pt}{2.650pt}}
\put(240.92,177){\rule{1.000pt}{1.927pt}}
\multiput(239.92,177.00)(2.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(227.0,137.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(252,183.42){\rule{0.482pt}{1.000pt}}
\multiput(252.00,182.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(252.92,186){\rule{1.000pt}{1.927pt}}
\multiput(251.92,186.00)(2.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(255.42,194){\rule{1.000pt}{2.891pt}}
\multiput(253.92,194.00)(3.000,6.000){2}{\rule{1.000pt}{1.445pt}}
\put(257.92,206){\rule{1.000pt}{0.723pt}}
\multiput(256.92,206.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(244.0,185.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(342.92,209){\rule{1.000pt}{2.650pt}}
\multiput(341.92,209.00)(2.000,5.500){2}{\rule{1.000pt}{1.325pt}}
\put(345.42,220){\rule{1.000pt}{5.782pt}}
\multiput(343.92,220.00)(3.000,12.000){2}{\rule{1.000pt}{2.891pt}}
\put(347.92,244){\rule{1.000pt}{2.891pt}}
\multiput(346.92,244.00)(2.000,6.000){2}{\rule{1.000pt}{1.445pt}}
\put(261.0,209.0){\rule[-0.500pt]{19.995pt}{1.000pt}}
\put(359.92,256){\rule{1.000pt}{5.782pt}}
\multiput(358.92,256.00)(2.000,12.000){2}{\rule{1.000pt}{2.891pt}}
\put(362.42,280){\rule{1.000pt}{11.563pt}}
\multiput(360.92,280.00)(3.000,24.000){2}{\rule{1.000pt}{5.782pt}}
\put(364.92,328){\rule{1.000pt}{5.782pt}}
\multiput(363.92,328.00)(2.000,12.000){2}{\rule{1.000pt}{2.891pt}}
\put(351.0,256.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(377.42,352){\rule{1.000pt}{2.891pt}}
\multiput(375.92,352.00)(3.000,6.000){2}{\rule{1.000pt}{1.445pt}}
\put(379.92,364){\rule{1.000pt}{5.782pt}}
\multiput(378.92,364.00)(2.000,12.000){2}{\rule{1.000pt}{2.891pt}}
\put(381.92,388){\rule{1.000pt}{2.891pt}}
\multiput(380.92,388.00)(2.000,6.000){2}{\rule{1.000pt}{1.445pt}}
\put(368.0,352.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(469.42,400){\rule{1.000pt}{1.204pt}}
\multiput(467.92,400.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(471.92,405){\rule{1.000pt}{3.373pt}}
\multiput(470.92,405.00)(2.000,7.000){2}{\rule{1.000pt}{1.686pt}}
\put(474.42,419){\rule{1.000pt}{0.964pt}}
\multiput(472.92,419.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(385.0,400.0){\rule[-0.500pt]{20.476pt}{1.000pt}}
\put(486.92,423){\rule{1.000pt}{3.373pt}}
\multiput(485.92,423.00)(2.000,7.000){2}{\rule{1.000pt}{1.686pt}}
\put(488.92,437){\rule{1.000pt}{6.023pt}}
\multiput(487.92,437.00)(2.000,12.500){2}{\rule{1.000pt}{3.011pt}}
\put(491.42,462){\rule{1.000pt}{2.168pt}}
\multiput(489.92,462.00)(3.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(478.0,423.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(503.92,471){\rule{1.000pt}{2.168pt}}
\multiput(502.92,471.00)(2.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(505.92,480){\rule{1.000pt}{2.650pt}}
\multiput(504.92,480.00)(2.000,5.500){2}{\rule{1.000pt}{1.325pt}}
\put(508.42,491){\rule{1.000pt}{0.964pt}}
\multiput(506.92,491.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(495.0,471.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1143.42,495){\rule{1.000pt}{0.964pt}}
\multiput(1141.92,495.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1145.92,499){\rule{1.000pt}{2.650pt}}
\multiput(1144.92,499.00)(2.000,5.500){2}{\rule{1.000pt}{1.325pt}}
\put(1147.92,510){\rule{1.000pt}{2.168pt}}
\multiput(1146.92,510.00)(2.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(512.0,495.0){\rule[-0.500pt]{152.249pt}{1.000pt}}
\put(1160.42,519){\rule{1.000pt}{2.168pt}}
\multiput(1158.92,519.00)(3.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(1162.92,528){\rule{1.000pt}{6.023pt}}
\multiput(1161.92,528.00)(2.000,12.500){2}{\rule{1.000pt}{3.011pt}}
\put(1164.92,553){\rule{1.000pt}{3.373pt}}
\multiput(1163.92,553.00)(2.000,7.000){2}{\rule{1.000pt}{1.686pt}}
\put(1151.0,519.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1177.42,567){\rule{1.000pt}{0.964pt}}
\multiput(1175.92,567.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1179.92,571){\rule{1.000pt}{3.373pt}}
\multiput(1178.92,571.00)(2.000,7.000){2}{\rule{1.000pt}{1.686pt}}
\put(1182.42,585){\rule{1.000pt}{1.445pt}}
\multiput(1180.92,585.00)(3.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1168.0,567.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1269.92,591){\rule{1.000pt}{2.650pt}}
\multiput(1268.92,591.00)(2.000,5.500){2}{\rule{1.000pt}{1.325pt}}
\put(1271.92,602){\rule{1.000pt}{5.782pt}}
\multiput(1270.92,602.00)(2.000,12.000){2}{\rule{1.000pt}{2.891pt}}
\put(1274.42,626){\rule{1.000pt}{2.891pt}}
\multiput(1272.92,626.00)(3.000,6.000){2}{\rule{1.000pt}{1.445pt}}
\put(1186.0,591.0){\rule[-0.500pt]{20.476pt}{1.000pt}}
\put(1286.92,638){\rule{1.000pt}{5.782pt}}
\multiput(1285.92,638.00)(2.000,12.000){2}{\rule{1.000pt}{2.891pt}}
\put(1289.42,662){\rule{1.000pt}{11.563pt}}
\multiput(1287.92,662.00)(3.000,24.000){2}{\rule{1.000pt}{5.782pt}}
\put(1291.92,710){\rule{1.000pt}{5.782pt}}
\multiput(1290.92,710.00)(2.000,12.000){2}{\rule{1.000pt}{2.891pt}}
\put(1278.0,638.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1303.92,734){\rule{1.000pt}{2.891pt}}
\multiput(1302.92,734.00)(2.000,6.000){2}{\rule{1.000pt}{1.445pt}}
\put(1306.42,746){\rule{1.000pt}{5.782pt}}
\multiput(1304.92,746.00)(3.000,12.000){2}{\rule{1.000pt}{2.891pt}}
\put(1308.92,770){\rule{1.000pt}{2.891pt}}
\multiput(1307.92,770.00)(2.000,6.000){2}{\rule{1.000pt}{1.445pt}}
\put(1295.0,734.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1395,780.92){\rule{0.482pt}{1.000pt}}
\multiput(1395.00,779.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1396.42,784){\rule{1.000pt}{2.891pt}}
\multiput(1394.92,784.00)(3.000,6.000){2}{\rule{1.000pt}{1.445pt}}
\put(1398.92,796){\rule{1.000pt}{1.927pt}}
\multiput(1397.92,796.00)(2.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(1402,802.42){\rule{0.482pt}{1.000pt}}
\multiput(1402.00,801.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1312.0,782.0){\rule[-0.500pt]{19.995pt}{1.000pt}}
\put(1410.92,805){\rule{1.000pt}{1.927pt}}
\multiput(1409.92,805.00)(2.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(1413.42,813){\rule{1.000pt}{5.300pt}}
\multiput(1411.92,813.00)(3.000,11.000){2}{\rule{1.000pt}{2.650pt}}
\put(1415.92,835){\rule{1.000pt}{3.854pt}}
\multiput(1414.92,835.00)(2.000,8.000){2}{\rule{1.000pt}{1.927pt}}
\put(1419,849.92){\rule{0.482pt}{1.000pt}}
\multiput(1419.00,848.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1404.0,805.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1427.92,853){\rule{1.000pt}{1.204pt}}
\multiput(1426.92,853.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1430.42,858){\rule{1.000pt}{2.409pt}}
\multiput(1428.92,858.00)(3.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(1432.92,868){\rule{1.000pt}{2.168pt}}
\multiput(1431.92,868.00)(2.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(1421.0,853.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,189.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,189){\makebox(0,0)[r]{0.1}}
\put(1416.0,189.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,266.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,266){\makebox(0,0)[r]{0.2}}
\put(1416.0,266.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,342.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,342){\makebox(0,0)[r]{0.3}}
\put(1416.0,342.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,419.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,419){\makebox(0,0)[r]{0.4}}
\put(1416.0,419.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{0.5}}
\put(1416.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,571.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,571){\makebox(0,0)[r]{0.6}}
\put(1416.0,571.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,648.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,648){\makebox(0,0)[r]{0.7}}
\put(1416.0,648.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,724.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,724){\makebox(0,0)[r]{0.8}}
\put(1416.0,724.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,801.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,801){\makebox(0,0)[r]{0.9}}
\put(1416.0,801.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(342,68){\makebox(0,0){0.1}}
\put(342.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(585,68){\makebox(0,0){0.3}}
\put(585.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.5}}
\put(828.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1071,68){\makebox(0,0){0.7}}
\put(1071.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1314,68){\makebox(0,0){0.9}}
\put(1314.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,495){\makebox(0,0){$F(\sigma)$}}
\put(828,23){\makebox(0,0){$\sigma$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(222,113){\usebox{\plotpoint}}
\put(222,111.42){\rule{0.723pt}{1.000pt}}
\multiput(222.00,110.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(227,112.42){\rule{0.723pt}{1.000pt}}
\multiput(227.00,111.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(230,113.92){\rule{0.482pt}{1.000pt}}
\multiput(230.00,112.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(225.0,114.0){\usebox{\plotpoint}}
\put(235,115.42){\rule{0.482pt}{1.000pt}}
\multiput(235.00,114.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(232.0,117.0){\usebox{\plotpoint}}
\put(239,116.42){\rule{0.723pt}{1.000pt}}
\multiput(239.00,115.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(242,117.42){\rule{0.482pt}{1.000pt}}
\multiput(242.00,116.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(244,118.42){\rule{0.723pt}{1.000pt}}
\multiput(244.00,117.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(247,119.42){\rule{0.482pt}{1.000pt}}
\multiput(247.00,118.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(249,120.42){\rule{0.723pt}{1.000pt}}
\multiput(249.00,119.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(250.92,123){\rule{1.000pt}{0.723pt}}
\multiput(249.92,123.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(254,124.42){\rule{0.482pt}{1.000pt}}
\multiput(254.00,123.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(256,125.42){\rule{0.723pt}{1.000pt}}
\multiput(256.00,124.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(259,126.92){\rule{0.482pt}{1.000pt}}
\multiput(259.00,125.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(261,128.42){\rule{0.723pt}{1.000pt}}
\multiput(261.00,127.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(237.0,118.0){\usebox{\plotpoint}}
\put(266,129.42){\rule{0.723pt}{1.000pt}}
\multiput(266.00,128.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(264.0,131.0){\usebox{\plotpoint}}
\put(271,130.42){\rule{0.723pt}{1.000pt}}
\multiput(271.00,129.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(274,131.42){\rule{0.482pt}{1.000pt}}
\multiput(274.00,130.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(276,132.42){\rule{0.482pt}{1.000pt}}
\multiput(276.00,131.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(269.0,132.0){\usebox{\plotpoint}}
\put(281,133.42){\rule{0.482pt}{1.000pt}}
\multiput(281.00,132.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(283,134.42){\rule{0.723pt}{1.000pt}}
\multiput(283.00,133.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(278.0,135.0){\usebox{\plotpoint}}
\put(288,135.42){\rule{0.723pt}{1.000pt}}
\multiput(288.00,134.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(291,136.42){\rule{0.482pt}{1.000pt}}
\multiput(291.00,135.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(293,137.42){\rule{0.482pt}{1.000pt}}
\multiput(293.00,136.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(295,138.92){\rule{0.723pt}{1.000pt}}
\multiput(295.00,137.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(298,140.92){\rule{0.482pt}{1.000pt}}
\multiput(298.00,139.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(300,142.92){\rule{0.723pt}{1.000pt}}
\multiput(300.00,141.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(303,144.42){\rule{0.482pt}{1.000pt}}
\multiput(303.00,143.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(305,145.42){\rule{0.723pt}{1.000pt}}
\multiput(305.00,144.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(308,146.42){\rule{0.482pt}{1.000pt}}
\multiput(308.00,145.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(310,147.42){\rule{0.482pt}{1.000pt}}
\multiput(310.00,146.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(312,149.42){\rule{0.723pt}{1.000pt}}
\multiput(312.00,147.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(315,151.92){\rule{0.482pt}{1.000pt}}
\multiput(315.00,150.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(317,153.92){\rule{0.723pt}{1.000pt}}
\multiput(317.00,152.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(318.92,157){\rule{1.000pt}{1.445pt}}
\multiput(317.92,157.00)(2.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(322,162.42){\rule{0.723pt}{1.000pt}}
\multiput(322.00,160.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(325,164.92){\rule{0.482pt}{1.000pt}}
\multiput(325.00,163.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(325.92,168){\rule{1.000pt}{0.723pt}}
\multiput(324.92,168.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(329,169.42){\rule{0.723pt}{1.000pt}}
\multiput(329.00,168.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(332,170.42){\rule{0.482pt}{1.000pt}}
\multiput(332.00,169.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(334,171.92){\rule{0.723pt}{1.000pt}}
\multiput(334.00,170.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(286.0,137.0){\usebox{\plotpoint}}
\put(339,173.92){\rule{0.723pt}{1.000pt}}
\multiput(339.00,172.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(342,175.92){\rule{0.482pt}{1.000pt}}
\multiput(342.00,174.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(344,177.92){\rule{0.482pt}{1.000pt}}
\multiput(344.00,176.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(346,179.42){\rule{0.723pt}{1.000pt}}
\multiput(346.00,178.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(349,180.42){\rule{0.482pt}{1.000pt}}
\multiput(349.00,179.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(351,181.42){\rule{0.723pt}{1.000pt}}
\multiput(351.00,180.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(354,182.42){\rule{0.482pt}{1.000pt}}
\multiput(354.00,181.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(337.0,175.0){\usebox{\plotpoint}}
\put(359,183.42){\rule{0.482pt}{1.000pt}}
\multiput(359.00,182.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(356.0,185.0){\usebox{\plotpoint}}
\put(363,184.42){\rule{0.723pt}{1.000pt}}
\multiput(363.00,183.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(366,185.92){\rule{0.482pt}{1.000pt}}
\multiput(366.00,184.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(361.0,186.0){\usebox{\plotpoint}}
\put(371,187.42){\rule{0.482pt}{1.000pt}}
\multiput(371.00,186.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(368.0,189.0){\usebox{\plotpoint}}
\put(376,188.42){\rule{0.482pt}{1.000pt}}
\multiput(376.00,187.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(373.0,190.0){\usebox{\plotpoint}}
\put(381,189.92){\rule{0.482pt}{1.000pt}}
\multiput(381.00,188.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(383,191.42){\rule{0.482pt}{1.000pt}}
\multiput(383.00,190.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(385,192.42){\rule{0.723pt}{1.000pt}}
\multiput(385.00,191.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(386.92,195){\rule{1.000pt}{0.723pt}}
\multiput(385.92,195.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(390,196.92){\rule{0.723pt}{1.000pt}}
\multiput(390.00,195.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(378.0,191.0){\usebox{\plotpoint}}
\put(395,198.92){\rule{0.723pt}{1.000pt}}
\multiput(395.00,197.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(393.0,200.0){\usebox{\plotpoint}}
\put(400,200.42){\rule{0.482pt}{1.000pt}}
\multiput(400.00,199.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(402,201.42){\rule{0.723pt}{1.000pt}}
\multiput(402.00,200.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(398.0,202.0){\usebox{\plotpoint}}
\put(407,202.42){\rule{0.723pt}{1.000pt}}
\multiput(407.00,201.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(410,203.42){\rule{0.482pt}{1.000pt}}
\multiput(410.00,202.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(412,204.42){\rule{0.723pt}{1.000pt}}
\multiput(412.00,203.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(405.0,204.0){\usebox{\plotpoint}}
\put(417,205.42){\rule{0.482pt}{1.000pt}}
\multiput(417.00,204.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(415.0,207.0){\usebox{\plotpoint}}
\put(422,206.42){\rule{0.482pt}{1.000pt}}
\multiput(422.00,205.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(424,207.42){\rule{0.723pt}{1.000pt}}
\multiput(424.00,206.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(427,208.42){\rule{0.482pt}{1.000pt}}
\multiput(427.00,207.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(429,209.42){\rule{0.723pt}{1.000pt}}
\multiput(429.00,208.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(430.92,212){\rule{1.000pt}{0.723pt}}
\multiput(429.92,212.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(434,213.92){\rule{0.482pt}{1.000pt}}
\multiput(434.00,212.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(436,215.42){\rule{0.723pt}{1.000pt}}
\multiput(436.00,214.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(439,216.42){\rule{0.482pt}{1.000pt}}
\multiput(439.00,215.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(441,217.42){\rule{0.723pt}{1.000pt}}
\multiput(441.00,216.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(444,218.42){\rule{0.482pt}{1.000pt}}
\multiput(444.00,217.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(446,219.92){\rule{0.723pt}{1.000pt}}
\multiput(446.00,218.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(449,221.92){\rule{0.482pt}{1.000pt}}
\multiput(449.00,220.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(451,223.92){\rule{0.482pt}{1.000pt}}
\multiput(451.00,222.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(452.42,227){\rule{1.000pt}{0.964pt}}
\multiput(450.92,227.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(454.92,231){\rule{1.000pt}{1.204pt}}
\multiput(453.92,231.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(458,235.42){\rule{0.723pt}{1.000pt}}
\multiput(458.00,233.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(461,237.42){\rule{0.482pt}{1.000pt}}
\multiput(461.00,236.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(463,239.42){\rule{0.723pt}{1.000pt}}
\multiput(463.00,237.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(466,241.42){\rule{0.482pt}{1.000pt}}
\multiput(466.00,240.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(468,242.42){\rule{0.482pt}{1.000pt}}
\multiput(468.00,241.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(470,243.92){\rule{0.723pt}{1.000pt}}
\multiput(470.00,242.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(419.0,208.0){\usebox{\plotpoint}}
\put(475,245.92){\rule{0.723pt}{1.000pt}}
\multiput(475.00,244.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(476.92,249){\rule{1.000pt}{0.723pt}}
\multiput(475.92,249.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(480,250.42){\rule{0.723pt}{1.000pt}}
\multiput(480.00,249.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(483,251.42){\rule{0.482pt}{1.000pt}}
\multiput(483.00,250.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(485,252.42){\rule{0.723pt}{1.000pt}}
\multiput(485.00,251.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(488,253.42){\rule{0.482pt}{1.000pt}}
\multiput(488.00,252.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(490,254.92){\rule{0.482pt}{1.000pt}}
\multiput(490.00,253.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(492,256.92){\rule{0.723pt}{1.000pt}}
\multiput(492.00,255.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(495,258.92){\rule{0.482pt}{1.000pt}}
\multiput(495.00,257.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(497,261.42){\rule{0.723pt}{1.000pt}}
\multiput(497.00,259.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(498.92,265){\rule{1.000pt}{1.204pt}}
\multiput(497.92,265.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(501.42,270){\rule{1.000pt}{0.964pt}}
\multiput(499.92,270.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(505,272.42){\rule{0.482pt}{1.000pt}}
\multiput(505.00,271.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(505.92,275){\rule{1.000pt}{0.723pt}}
\multiput(504.92,275.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(509,276.92){\rule{0.723pt}{1.000pt}}
\multiput(509.00,275.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(512,278.92){\rule{0.482pt}{1.000pt}}
\multiput(512.00,277.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(513.42,282){\rule{1.000pt}{1.204pt}}
\multiput(511.92,282.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(515.92,287){\rule{1.000pt}{0.964pt}}
\multiput(514.92,287.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(518.42,291){\rule{1.000pt}{0.964pt}}
\multiput(516.92,291.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(520.92,295){\rule{1.000pt}{2.409pt}}
\multiput(519.92,295.00)(2.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(522.92,305){\rule{1.000pt}{1.927pt}}
\multiput(521.92,305.00)(2.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(525.42,313){\rule{1.000pt}{0.964pt}}
\multiput(523.92,313.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(527.92,317){\rule{1.000pt}{0.964pt}}
\multiput(526.92,317.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(530.42,321){\rule{1.000pt}{1.204pt}}
\multiput(528.92,321.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(534,324.92){\rule{0.482pt}{1.000pt}}
\multiput(534.00,323.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(536,326.92){\rule{0.723pt}{1.000pt}}
\multiput(536.00,325.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(537.92,330){\rule{1.000pt}{0.723pt}}
\multiput(536.92,330.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(541,331.92){\rule{0.482pt}{1.000pt}}
\multiput(541.00,330.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(543,334.42){\rule{0.723pt}{1.000pt}}
\multiput(543.00,332.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(544.92,338){\rule{1.000pt}{1.204pt}}
\multiput(543.92,338.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(548,342.42){\rule{0.723pt}{1.000pt}}
\multiput(548.00,340.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(551,344.92){\rule{0.482pt}{1.000pt}}
\multiput(551.00,343.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(553,346.92){\rule{0.723pt}{1.000pt}}
\multiput(553.00,345.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(556,348.92){\rule{0.482pt}{1.000pt}}
\multiput(556.00,347.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(558,350.42){\rule{0.482pt}{1.000pt}}
\multiput(558.00,349.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(560,351.42){\rule{0.723pt}{1.000pt}}
\multiput(560.00,350.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(563,352.42){\rule{0.482pt}{1.000pt}}
\multiput(563.00,351.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(565,353.42){\rule{0.723pt}{1.000pt}}
\multiput(565.00,352.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(566.92,356){\rule{1.000pt}{0.723pt}}
\multiput(565.92,356.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(570,357.92){\rule{0.723pt}{1.000pt}}
\multiput(570.00,356.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(473.0,247.0){\usebox{\plotpoint}}
\put(575,359.92){\rule{0.723pt}{1.000pt}}
\multiput(575.00,358.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(578,361.42){\rule{0.482pt}{1.000pt}}
\multiput(578.00,360.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(580,362.42){\rule{0.482pt}{1.000pt}}
\multiput(580.00,361.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(582,364.42){\rule{0.723pt}{1.000pt}}
\multiput(582.00,362.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(585,366.42){\rule{0.482pt}{1.000pt}}
\multiput(585.00,365.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(587,368.42){\rule{0.723pt}{1.000pt}}
\multiput(587.00,366.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(588.92,372){\rule{1.000pt}{1.204pt}}
\multiput(587.92,372.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(591.42,377){\rule{1.000pt}{0.964pt}}
\multiput(589.92,377.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(595,379.92){\rule{0.482pt}{1.000pt}}
\multiput(595.00,378.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(597,381.92){\rule{0.482pt}{1.000pt}}
\multiput(597.00,380.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(599,383.92){\rule{0.723pt}{1.000pt}}
\multiput(599.00,382.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(602,385.42){\rule{0.482pt}{1.000pt}}
\multiput(602.00,384.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(604,386.42){\rule{0.723pt}{1.000pt}}
\multiput(604.00,385.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(607,387.42){\rule{0.482pt}{1.000pt}}
\multiput(607.00,386.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(609,388.42){\rule{0.723pt}{1.000pt}}
\multiput(609.00,387.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(612,389.92){\rule{0.482pt}{1.000pt}}
\multiput(612.00,388.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(612.92,393){\rule{1.000pt}{0.723pt}}
\multiput(611.92,393.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(616,394.42){\rule{0.723pt}{1.000pt}}
\multiput(616.00,393.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(619,395.42){\rule{0.482pt}{1.000pt}}
\multiput(619.00,394.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(621,396.42){\rule{0.723pt}{1.000pt}}
\multiput(621.00,395.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(624,397.42){\rule{0.482pt}{1.000pt}}
\multiput(624.00,396.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(573.0,361.0){\usebox{\plotpoint}}
\put(629,398.42){\rule{0.482pt}{1.000pt}}
\multiput(629.00,397.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(626.0,400.0){\usebox{\plotpoint}}
\put(633,399.42){\rule{0.723pt}{1.000pt}}
\multiput(633.00,398.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(636,400.42){\rule{0.482pt}{1.000pt}}
\multiput(636.00,399.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(638,401.42){\rule{0.723pt}{1.000pt}}
\multiput(638.00,400.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(631.0,401.0){\usebox{\plotpoint}}
\put(643,402.42){\rule{0.723pt}{1.000pt}}
\multiput(643.00,401.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(646,403.42){\rule{0.482pt}{1.000pt}}
\multiput(646.00,402.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(641.0,404.0){\usebox{\plotpoint}}
\put(650,404.92){\rule{0.723pt}{1.000pt}}
\multiput(650.00,403.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(648.0,406.0){\usebox{\plotpoint}}
\put(655,406.92){\rule{0.723pt}{1.000pt}}
\multiput(655.00,405.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(656.92,410){\rule{1.000pt}{0.723pt}}
\multiput(655.92,410.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(660,411.42){\rule{0.723pt}{1.000pt}}
\multiput(660.00,410.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(663,412.42){\rule{0.482pt}{1.000pt}}
\multiput(663.00,411.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(665,413.92){\rule{0.482pt}{1.000pt}}
\multiput(665.00,412.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(653.0,408.0){\usebox{\plotpoint}}
\put(670,415.42){\rule{0.482pt}{1.000pt}}
\multiput(670.00,414.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(667.0,417.0){\usebox{\plotpoint}}
\put(675,416.42){\rule{0.482pt}{1.000pt}}
\multiput(675.00,415.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(672.0,418.0){\usebox{\plotpoint}}
\put(680,417.92){\rule{0.482pt}{1.000pt}}
\multiput(680.00,416.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(682,419.42){\rule{0.723pt}{1.000pt}}
\multiput(682.00,418.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(677.0,419.0){\usebox{\plotpoint}}
\put(687,420.42){\rule{0.482pt}{1.000pt}}
\multiput(687.00,419.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(685.0,422.0){\usebox{\plotpoint}}
\put(692,421.42){\rule{0.482pt}{1.000pt}}
\multiput(692.00,420.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(694,422.42){\rule{0.723pt}{1.000pt}}
\multiput(694.00,421.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(697,423.42){\rule{0.482pt}{1.000pt}}
\multiput(697.00,422.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(699,424.42){\rule{0.723pt}{1.000pt}}
\multiput(699.00,423.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(702,425.92){\rule{0.482pt}{1.000pt}}
\multiput(702.00,424.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(704,427.92){\rule{0.482pt}{1.000pt}}
\multiput(704.00,426.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(706,429.92){\rule{0.723pt}{1.000pt}}
\multiput(706.00,428.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(689.0,423.0){\usebox{\plotpoint}}
\put(711,431.92){\rule{0.723pt}{1.000pt}}
\multiput(711.00,430.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(714,433.42){\rule{0.482pt}{1.000pt}}
\multiput(714.00,432.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(716,434.42){\rule{0.723pt}{1.000pt}}
\multiput(716.00,433.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(717.92,437){\rule{1.000pt}{0.723pt}}
\multiput(716.92,437.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(721,438.92){\rule{0.482pt}{1.000pt}}
\multiput(721.00,437.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(723,441.42){\rule{0.723pt}{1.000pt}}
\multiput(723.00,439.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(724.92,445){\rule{1.000pt}{1.445pt}}
\multiput(723.92,445.00)(2.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(728,449.92){\rule{0.723pt}{1.000pt}}
\multiput(728.00,448.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(731,451.92){\rule{0.482pt}{1.000pt}}
\multiput(731.00,450.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(733,454.42){\rule{0.723pt}{1.000pt}}
\multiput(733.00,452.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(736,456.42){\rule{0.482pt}{1.000pt}}
\multiput(736.00,455.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(738,457.42){\rule{0.482pt}{1.000pt}}
\multiput(738.00,456.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(740,458.42){\rule{0.723pt}{1.000pt}}
\multiput(740.00,457.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(743,459.42){\rule{0.482pt}{1.000pt}}
\multiput(743.00,458.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(745,460.92){\rule{0.723pt}{1.000pt}}
\multiput(745.00,459.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(748,462.92){\rule{0.482pt}{1.000pt}}
\multiput(748.00,461.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(750,464.92){\rule{0.723pt}{1.000pt}}
\multiput(750.00,463.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(753,466.42){\rule{0.482pt}{1.000pt}}
\multiput(753.00,465.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(755,467.42){\rule{0.482pt}{1.000pt}}
\multiput(755.00,466.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(757,468.42){\rule{0.723pt}{1.000pt}}
\multiput(757.00,467.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(709.0,433.0){\usebox{\plotpoint}}
\put(762,469.42){\rule{0.723pt}{1.000pt}}
\multiput(762.00,468.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(765,470.42){\rule{0.482pt}{1.000pt}}
\multiput(765.00,469.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(760.0,471.0){\usebox{\plotpoint}}
\put(770,471.42){\rule{0.482pt}{1.000pt}}
\multiput(770.00,470.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(772,472.42){\rule{0.482pt}{1.000pt}}
\multiput(772.00,471.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(774,473.42){\rule{0.723pt}{1.000pt}}
\multiput(774.00,472.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(767.0,473.0){\usebox{\plotpoint}}
\put(779,474.42){\rule{0.723pt}{1.000pt}}
\multiput(779.00,473.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(782,475.42){\rule{0.482pt}{1.000pt}}
\multiput(782.00,474.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(777.0,476.0){\usebox{\plotpoint}}
\put(787,476.92){\rule{0.482pt}{1.000pt}}
\multiput(787.00,475.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(789,478.42){\rule{0.723pt}{1.000pt}}
\multiput(789.00,477.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(792,479.92){\rule{0.482pt}{1.000pt}}
\multiput(792.00,478.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(794,481.92){\rule{0.482pt}{1.000pt}}
\multiput(794.00,480.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(796,483.42){\rule{0.723pt}{1.000pt}}
\multiput(796.00,482.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(799,484.42){\rule{0.482pt}{1.000pt}}
\multiput(799.00,483.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(801,485.42){\rule{0.723pt}{1.000pt}}
\multiput(801.00,484.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(804,486.42){\rule{0.482pt}{1.000pt}}
\multiput(804.00,485.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(806,487.42){\rule{0.723pt}{1.000pt}}
\multiput(806.00,486.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(784.0,478.0){\usebox{\plotpoint}}
\put(811,488.42){\rule{0.482pt}{1.000pt}}
\multiput(811.00,487.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(809.0,490.0){\usebox{\plotpoint}}
\put(816,489.92){\rule{0.482pt}{1.000pt}}
\multiput(816.00,488.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(818,491.42){\rule{0.723pt}{1.000pt}}
\multiput(818.00,490.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(813.0,491.0){\usebox{\plotpoint}}
\put(823,492.42){\rule{0.723pt}{1.000pt}}
\multiput(823.00,491.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(821.0,494.0){\usebox{\plotpoint}}
\put(830,493.42){\rule{0.723pt}{1.000pt}}
\multiput(830.00,492.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(826.0,495.0){\usebox{\plotpoint}}
\put(835,494.42){\rule{0.723pt}{1.000pt}}
\multiput(835.00,493.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(838,495.92){\rule{0.482pt}{1.000pt}}
\multiput(838.00,494.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(833.0,496.0){\usebox{\plotpoint}}
\put(843,497.42){\rule{0.482pt}{1.000pt}}
\multiput(843.00,496.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(840.0,499.0){\usebox{\plotpoint}}
\put(847,498.42){\rule{0.723pt}{1.000pt}}
\multiput(847.00,497.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(850,499.42){\rule{0.482pt}{1.000pt}}
\multiput(850.00,498.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(852,500.42){\rule{0.723pt}{1.000pt}}
\multiput(852.00,499.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(855,501.42){\rule{0.482pt}{1.000pt}}
\multiput(855.00,500.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(857,502.42){\rule{0.723pt}{1.000pt}}
\multiput(857.00,501.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(860,503.92){\rule{0.482pt}{1.000pt}}
\multiput(860.00,502.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(862,505.92){\rule{0.482pt}{1.000pt}}
\multiput(862.00,504.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(864,507.42){\rule{0.723pt}{1.000pt}}
\multiput(864.00,506.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(867,508.92){\rule{0.482pt}{1.000pt}}
\multiput(867.00,507.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(845.0,500.0){\usebox{\plotpoint}}
\put(872,510.42){\rule{0.482pt}{1.000pt}}
\multiput(872.00,509.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(874,511.42){\rule{0.723pt}{1.000pt}}
\multiput(874.00,510.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(869.0,512.0){\usebox{\plotpoint}}
\put(879,512.42){\rule{0.723pt}{1.000pt}}
\multiput(879.00,511.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(882,513.42){\rule{0.482pt}{1.000pt}}
\multiput(882.00,512.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(884,514.42){\rule{0.482pt}{1.000pt}}
\multiput(884.00,513.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(877.0,514.0){\usebox{\plotpoint}}
\put(889,515.42){\rule{0.482pt}{1.000pt}}
\multiput(889.00,514.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(891,516.42){\rule{0.723pt}{1.000pt}}
\multiput(891.00,515.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(886.0,517.0){\usebox{\plotpoint}}
\put(896,517.42){\rule{0.723pt}{1.000pt}}
\multiput(896.00,516.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(899,518.42){\rule{0.482pt}{1.000pt}}
\multiput(899.00,517.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(901,519.42){\rule{0.482pt}{1.000pt}}
\multiput(901.00,518.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(903,520.92){\rule{0.723pt}{1.000pt}}
\multiput(903.00,519.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(906,522.92){\rule{0.482pt}{1.000pt}}
\multiput(906.00,521.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(908,524.92){\rule{0.723pt}{1.000pt}}
\multiput(908.00,523.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(911,526.42){\rule{0.482pt}{1.000pt}}
\multiput(911.00,525.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(913,527.42){\rule{0.723pt}{1.000pt}}
\multiput(913.00,526.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(916,528.42){\rule{0.482pt}{1.000pt}}
\multiput(916.00,527.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(918,529.42){\rule{0.482pt}{1.000pt}}
\multiput(918.00,528.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(920,531.42){\rule{0.723pt}{1.000pt}}
\multiput(920.00,529.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(923,533.92){\rule{0.482pt}{1.000pt}}
\multiput(923.00,532.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(925,535.92){\rule{0.723pt}{1.000pt}}
\multiput(925.00,534.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(926.92,539){\rule{1.000pt}{1.445pt}}
\multiput(925.92,539.00)(2.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(930,544.42){\rule{0.723pt}{1.000pt}}
\multiput(930.00,542.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(933,546.92){\rule{0.482pt}{1.000pt}}
\multiput(933.00,545.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(933.92,550){\rule{1.000pt}{0.723pt}}
\multiput(932.92,550.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(937,551.42){\rule{0.723pt}{1.000pt}}
\multiput(937.00,550.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(940,552.42){\rule{0.482pt}{1.000pt}}
\multiput(940.00,551.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(942,553.92){\rule{0.723pt}{1.000pt}}
\multiput(942.00,552.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(894.0,519.0){\usebox{\plotpoint}}
\put(947,555.92){\rule{0.723pt}{1.000pt}}
\multiput(947.00,554.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(950,557.92){\rule{0.482pt}{1.000pt}}
\multiput(950.00,556.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(952,559.92){\rule{0.482pt}{1.000pt}}
\multiput(952.00,558.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(954,561.42){\rule{0.723pt}{1.000pt}}
\multiput(954.00,560.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(957,562.42){\rule{0.482pt}{1.000pt}}
\multiput(957.00,561.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(959,563.42){\rule{0.723pt}{1.000pt}}
\multiput(959.00,562.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(962,564.42){\rule{0.482pt}{1.000pt}}
\multiput(962.00,563.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(945.0,557.0){\usebox{\plotpoint}}
\put(967,565.42){\rule{0.482pt}{1.000pt}}
\multiput(967.00,564.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(964.0,567.0){\usebox{\plotpoint}}
\put(971,566.42){\rule{0.723pt}{1.000pt}}
\multiput(971.00,565.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(974,567.92){\rule{0.482pt}{1.000pt}}
\multiput(974.00,566.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(969.0,568.0){\usebox{\plotpoint}}
\put(979,569.42){\rule{0.482pt}{1.000pt}}
\multiput(979.00,568.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(976.0,571.0){\usebox{\plotpoint}}
\put(984,570.42){\rule{0.482pt}{1.000pt}}
\multiput(984.00,569.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(981.0,572.0){\usebox{\plotpoint}}
\put(989,571.92){\rule{0.482pt}{1.000pt}}
\multiput(989.00,570.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(991,573.42){\rule{0.482pt}{1.000pt}}
\multiput(991.00,572.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(993,574.42){\rule{0.723pt}{1.000pt}}
\multiput(993.00,573.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(994.92,577){\rule{1.000pt}{0.723pt}}
\multiput(993.92,577.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(998,578.92){\rule{0.723pt}{1.000pt}}
\multiput(998.00,577.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(986.0,573.0){\usebox{\plotpoint}}
\put(1003,580.92){\rule{0.723pt}{1.000pt}}
\multiput(1003.00,579.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1001.0,582.0){\usebox{\plotpoint}}
\put(1008,582.42){\rule{0.482pt}{1.000pt}}
\multiput(1008.00,581.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1010,583.42){\rule{0.723pt}{1.000pt}}
\multiput(1010.00,582.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1006.0,584.0){\usebox{\plotpoint}}
\put(1015,584.42){\rule{0.723pt}{1.000pt}}
\multiput(1015.00,583.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1018,585.42){\rule{0.482pt}{1.000pt}}
\multiput(1018.00,584.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1020,586.42){\rule{0.723pt}{1.000pt}}
\multiput(1020.00,585.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1013.0,586.0){\usebox{\plotpoint}}
\put(1025,587.42){\rule{0.482pt}{1.000pt}}
\multiput(1025.00,586.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1023.0,589.0){\usebox{\plotpoint}}
\put(1030,588.42){\rule{0.482pt}{1.000pt}}
\multiput(1030.00,587.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1032,589.42){\rule{0.723pt}{1.000pt}}
\multiput(1032.00,588.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1035,590.42){\rule{0.482pt}{1.000pt}}
\multiput(1035.00,589.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1037,591.42){\rule{0.723pt}{1.000pt}}
\multiput(1037.00,590.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1038.92,594){\rule{1.000pt}{0.723pt}}
\multiput(1037.92,594.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1042,595.92){\rule{0.482pt}{1.000pt}}
\multiput(1042.00,594.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1044,597.42){\rule{0.723pt}{1.000pt}}
\multiput(1044.00,596.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1047,598.42){\rule{0.482pt}{1.000pt}}
\multiput(1047.00,597.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1049,599.42){\rule{0.723pt}{1.000pt}}
\multiput(1049.00,598.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1052,600.42){\rule{0.482pt}{1.000pt}}
\multiput(1052.00,599.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1054,601.92){\rule{0.723pt}{1.000pt}}
\multiput(1054.00,600.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1057,603.92){\rule{0.482pt}{1.000pt}}
\multiput(1057.00,602.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1059,605.92){\rule{0.482pt}{1.000pt}}
\multiput(1059.00,604.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1060.42,609){\rule{1.000pt}{0.964pt}}
\multiput(1058.92,609.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1062.92,613){\rule{1.000pt}{1.204pt}}
\multiput(1061.92,613.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1066,617.42){\rule{0.723pt}{1.000pt}}
\multiput(1066.00,615.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1069,619.42){\rule{0.482pt}{1.000pt}}
\multiput(1069.00,618.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1071,621.42){\rule{0.723pt}{1.000pt}}
\multiput(1071.00,619.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1074,623.42){\rule{0.482pt}{1.000pt}}
\multiput(1074.00,622.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1076,624.42){\rule{0.482pt}{1.000pt}}
\multiput(1076.00,623.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1078,625.92){\rule{0.723pt}{1.000pt}}
\multiput(1078.00,624.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1027.0,590.0){\usebox{\plotpoint}}
\put(1083,627.92){\rule{0.723pt}{1.000pt}}
\multiput(1083.00,626.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1084.92,631){\rule{1.000pt}{0.723pt}}
\multiput(1083.92,631.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1088,632.42){\rule{0.723pt}{1.000pt}}
\multiput(1088.00,631.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1091,633.42){\rule{0.482pt}{1.000pt}}
\multiput(1091.00,632.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1093,634.42){\rule{0.723pt}{1.000pt}}
\multiput(1093.00,633.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1096,635.42){\rule{0.482pt}{1.000pt}}
\multiput(1096.00,634.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1098,636.92){\rule{0.482pt}{1.000pt}}
\multiput(1098.00,635.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1100,638.92){\rule{0.723pt}{1.000pt}}
\multiput(1100.00,637.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1103,640.92){\rule{0.482pt}{1.000pt}}
\multiput(1103.00,639.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1105,643.42){\rule{0.723pt}{1.000pt}}
\multiput(1105.00,641.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1106.92,647){\rule{1.000pt}{1.204pt}}
\multiput(1105.92,647.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1110,651.42){\rule{0.723pt}{1.000pt}}
\multiput(1110.00,649.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1113,653.92){\rule{0.482pt}{1.000pt}}
\multiput(1113.00,652.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1113.92,657){\rule{1.000pt}{0.723pt}}
\multiput(1112.92,657.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1117,658.92){\rule{0.723pt}{1.000pt}}
\multiput(1117.00,657.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1120,660.92){\rule{0.482pt}{1.000pt}}
\multiput(1120.00,659.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1121.42,664){\rule{1.000pt}{1.204pt}}
\multiput(1119.92,664.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1123.92,669){\rule{1.000pt}{0.964pt}}
\multiput(1122.92,669.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1126.42,673){\rule{1.000pt}{0.964pt}}
\multiput(1124.92,673.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1128.92,677){\rule{1.000pt}{1.927pt}}
\multiput(1127.92,677.00)(2.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(1130.92,685){\rule{1.000pt}{2.409pt}}
\multiput(1129.92,685.00)(2.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(1133.42,695){\rule{1.000pt}{0.964pt}}
\multiput(1131.92,695.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1135.92,699){\rule{1.000pt}{0.964pt}}
\multiput(1134.92,699.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1138.42,703){\rule{1.000pt}{1.204pt}}
\multiput(1136.92,703.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1142,706.92){\rule{0.482pt}{1.000pt}}
\multiput(1142.00,705.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1144,708.92){\rule{0.723pt}{1.000pt}}
\multiput(1144.00,707.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1145.92,712){\rule{1.000pt}{0.723pt}}
\multiput(1144.92,712.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1149,713.42){\rule{0.482pt}{1.000pt}}
\multiput(1149.00,712.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1150.42,716){\rule{1.000pt}{0.964pt}}
\multiput(1148.92,716.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1152.92,720){\rule{1.000pt}{1.204pt}}
\multiput(1151.92,720.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1156,724.42){\rule{0.723pt}{1.000pt}}
\multiput(1156.00,722.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1159,726.92){\rule{0.482pt}{1.000pt}}
\multiput(1159.00,725.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1161,728.92){\rule{0.723pt}{1.000pt}}
\multiput(1161.00,727.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1164,730.92){\rule{0.482pt}{1.000pt}}
\multiput(1164.00,729.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1166,732.42){\rule{0.482pt}{1.000pt}}
\multiput(1166.00,731.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1168,733.42){\rule{0.723pt}{1.000pt}}
\multiput(1168.00,732.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1171,734.42){\rule{0.482pt}{1.000pt}}
\multiput(1171.00,733.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1173,735.42){\rule{0.723pt}{1.000pt}}
\multiput(1173.00,734.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1174.92,738){\rule{1.000pt}{0.723pt}}
\multiput(1173.92,738.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1178,739.92){\rule{0.723pt}{1.000pt}}
\multiput(1178.00,738.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1081.0,629.0){\usebox{\plotpoint}}
\put(1183,741.92){\rule{0.723pt}{1.000pt}}
\multiput(1183.00,740.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1186,743.42){\rule{0.482pt}{1.000pt}}
\multiput(1186.00,742.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1188,744.42){\rule{0.482pt}{1.000pt}}
\multiput(1188.00,743.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1190,746.42){\rule{0.723pt}{1.000pt}}
\multiput(1190.00,744.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1193,748.42){\rule{0.482pt}{1.000pt}}
\multiput(1193.00,747.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1195,750.42){\rule{0.723pt}{1.000pt}}
\multiput(1195.00,748.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1196.92,754){\rule{1.000pt}{1.204pt}}
\multiput(1195.92,754.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1199.42,759){\rule{1.000pt}{0.964pt}}
\multiput(1197.92,759.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1203,761.92){\rule{0.482pt}{1.000pt}}
\multiput(1203.00,760.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1205,763.92){\rule{0.482pt}{1.000pt}}
\multiput(1205.00,762.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1207,765.92){\rule{0.723pt}{1.000pt}}
\multiput(1207.00,764.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1210,767.42){\rule{0.482pt}{1.000pt}}
\multiput(1210.00,766.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1212,768.42){\rule{0.723pt}{1.000pt}}
\multiput(1212.00,767.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1215,769.42){\rule{0.482pt}{1.000pt}}
\multiput(1215.00,768.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1217,770.42){\rule{0.723pt}{1.000pt}}
\multiput(1217.00,769.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1220,771.92){\rule{0.482pt}{1.000pt}}
\multiput(1220.00,770.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1220.92,775){\rule{1.000pt}{0.723pt}}
\multiput(1219.92,775.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1224,776.42){\rule{0.723pt}{1.000pt}}
\multiput(1224.00,775.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1227,777.42){\rule{0.482pt}{1.000pt}}
\multiput(1227.00,776.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1229,778.42){\rule{0.723pt}{1.000pt}}
\multiput(1229.00,777.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1232,779.42){\rule{0.482pt}{1.000pt}}
\multiput(1232.00,778.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1181.0,743.0){\usebox{\plotpoint}}
\put(1237,780.42){\rule{0.482pt}{1.000pt}}
\multiput(1237.00,779.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1234.0,782.0){\usebox{\plotpoint}}
\put(1241,781.42){\rule{0.723pt}{1.000pt}}
\multiput(1241.00,780.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1244,782.42){\rule{0.482pt}{1.000pt}}
\multiput(1244.00,781.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1246,783.42){\rule{0.723pt}{1.000pt}}
\multiput(1246.00,782.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1239.0,783.0){\usebox{\plotpoint}}
\put(1251,784.42){\rule{0.723pt}{1.000pt}}
\multiput(1251.00,783.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1254,785.42){\rule{0.482pt}{1.000pt}}
\multiput(1254.00,784.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1249.0,786.0){\usebox{\plotpoint}}
\put(1258,786.92){\rule{0.723pt}{1.000pt}}
\multiput(1258.00,785.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1256.0,788.0){\usebox{\plotpoint}}
\put(1263,788.92){\rule{0.723pt}{1.000pt}}
\multiput(1263.00,787.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1264.92,792){\rule{1.000pt}{0.723pt}}
\multiput(1263.92,792.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1268,793.42){\rule{0.723pt}{1.000pt}}
\multiput(1268.00,792.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1271,794.42){\rule{0.482pt}{1.000pt}}
\multiput(1271.00,793.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1273,795.92){\rule{0.482pt}{1.000pt}}
\multiput(1273.00,794.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1261.0,790.0){\usebox{\plotpoint}}
\put(1278,797.42){\rule{0.482pt}{1.000pt}}
\multiput(1278.00,796.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1275.0,799.0){\usebox{\plotpoint}}
\put(1283,798.42){\rule{0.482pt}{1.000pt}}
\multiput(1283.00,797.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1280.0,800.0){\usebox{\plotpoint}}
\put(1288,799.92){\rule{0.482pt}{1.000pt}}
\multiput(1288.00,798.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1290,801.42){\rule{0.723pt}{1.000pt}}
\multiput(1290.00,800.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1285.0,801.0){\usebox{\plotpoint}}
\put(1295,802.42){\rule{0.482pt}{1.000pt}}
\multiput(1295.00,801.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1293.0,804.0){\usebox{\plotpoint}}
\put(1300,803.42){\rule{0.482pt}{1.000pt}}
\multiput(1300.00,802.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1302,804.42){\rule{0.723pt}{1.000pt}}
\multiput(1302.00,803.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1305,805.42){\rule{0.482pt}{1.000pt}}
\multiput(1305.00,804.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1307,806.42){\rule{0.723pt}{1.000pt}}
\multiput(1307.00,805.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1310,807.92){\rule{0.482pt}{1.000pt}}
\multiput(1310.00,806.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1312,809.92){\rule{0.482pt}{1.000pt}}
\multiput(1312.00,808.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1314,811.92){\rule{0.723pt}{1.000pt}}
\multiput(1314.00,810.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1297.0,805.0){\usebox{\plotpoint}}
\put(1319,813.92){\rule{0.723pt}{1.000pt}}
\multiput(1319.00,812.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1322,815.42){\rule{0.482pt}{1.000pt}}
\multiput(1322.00,814.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1324,816.42){\rule{0.723pt}{1.000pt}}
\multiput(1324.00,815.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1325.92,819){\rule{1.000pt}{0.723pt}}
\multiput(1324.92,819.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1329,820.92){\rule{0.482pt}{1.000pt}}
\multiput(1329.00,819.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1331,823.42){\rule{0.723pt}{1.000pt}}
\multiput(1331.00,821.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1332.92,827){\rule{1.000pt}{1.445pt}}
\multiput(1331.92,827.00)(2.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1336,831.92){\rule{0.723pt}{1.000pt}}
\multiput(1336.00,830.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1339,833.92){\rule{0.482pt}{1.000pt}}
\multiput(1339.00,832.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1341,836.42){\rule{0.723pt}{1.000pt}}
\multiput(1341.00,834.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1344,838.42){\rule{0.482pt}{1.000pt}}
\multiput(1344.00,837.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1346,839.42){\rule{0.482pt}{1.000pt}}
\multiput(1346.00,838.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1348,840.42){\rule{0.723pt}{1.000pt}}
\multiput(1348.00,839.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1351,841.42){\rule{0.482pt}{1.000pt}}
\multiput(1351.00,840.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1353,842.92){\rule{0.723pt}{1.000pt}}
\multiput(1353.00,841.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1356,844.92){\rule{0.482pt}{1.000pt}}
\multiput(1356.00,843.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1358,846.92){\rule{0.723pt}{1.000pt}}
\multiput(1358.00,845.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1361,848.42){\rule{0.482pt}{1.000pt}}
\multiput(1361.00,847.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1363,849.42){\rule{0.482pt}{1.000pt}}
\multiput(1363.00,848.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1365,850.42){\rule{0.723pt}{1.000pt}}
\multiput(1365.00,849.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1317.0,815.0){\usebox{\plotpoint}}
\put(1370,851.42){\rule{0.723pt}{1.000pt}}
\multiput(1370.00,850.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1373,852.42){\rule{0.482pt}{1.000pt}}
\multiput(1373.00,851.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1368.0,853.0){\usebox{\plotpoint}}
\put(1378,853.42){\rule{0.482pt}{1.000pt}}
\multiput(1378.00,852.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1380,854.42){\rule{0.482pt}{1.000pt}}
\multiput(1380.00,853.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1382,855.42){\rule{0.723pt}{1.000pt}}
\multiput(1382.00,854.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1375.0,855.0){\usebox{\plotpoint}}
\put(1387,856.42){\rule{0.723pt}{1.000pt}}
\multiput(1387.00,855.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1385.0,858.0){\usebox{\plotpoint}}
\put(1392,857.42){\rule{0.723pt}{1.000pt}}
\multiput(1392.00,856.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1395,858.92){\rule{0.482pt}{1.000pt}}
\multiput(1395.00,857.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1397,860.42){\rule{0.723pt}{1.000pt}}
\multiput(1397.00,859.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1400,861.42){\rule{0.482pt}{1.000pt}}
\multiput(1400.00,860.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1400.92,864){\rule{1.000pt}{0.723pt}}
\multiput(1399.92,864.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1404,865.42){\rule{0.723pt}{1.000pt}}
\multiput(1404.00,864.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1407,866.42){\rule{0.482pt}{1.000pt}}
\multiput(1407.00,865.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1409,867.42){\rule{0.723pt}{1.000pt}}
\multiput(1409.00,866.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1412,868.42){\rule{0.482pt}{1.000pt}}
\multiput(1412.00,867.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1414,869.42){\rule{0.723pt}{1.000pt}}
\multiput(1414.00,868.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1390.0,859.0){\usebox{\plotpoint}}
\put(1419,870.42){\rule{0.482pt}{1.000pt}}
\multiput(1419.00,869.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1417.0,872.0){\usebox{\plotpoint}}
\put(1424,871.92){\rule{0.482pt}{1.000pt}}
\multiput(1424.00,870.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1426,873.42){\rule{0.723pt}{1.000pt}}
\multiput(1426.00,872.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1421.0,873.0){\usebox{\plotpoint}}
\put(1431,874.42){\rule{0.723pt}{1.000pt}}
\multiput(1431.00,873.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1429.0,876.0){\usebox{\plotpoint}}
\put(1434.0,877.0){\usebox{\plotpoint}}
\end{picture}

